Differentiable Sorting Networks for Scalable Sorting and Ranking Supervision

Sorting and ranking supervision is a method for training neural networks end-to-end based on ordering constraints. That is, the ground truth order of sets of samples is known, while their absolute values remain unsupervised. For that, we propose differentiable sorting networks by relaxing their pairwise conditional swap operations. To address the problems of vanishing gradients and extensive blurring that arise with larger numbers of layers, we propose mapping activations to regions with moderate gradients. We consider odd-even as well as bitonic sorting networks, which outperform existing relaxations of the sorting operation. We show that bitonic sorting networks can achieve stable training on large input sets of up to 1024 elements.

==> fig/plot_rebuttal_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \DeclareUnicodeCharacter{2212}{-}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.011792in}{1.892588in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.011792in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.011792in}{1.892588in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.892588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622347in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{3.842347in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{3.842347in}{1.792588in}}%
\pgfpathlineto{\pgfqpoint{0.622347in}{1.792588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.622347in}{0.498088in}}{\pgfqpoint{3.220000in}{1.294500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837014in}{1.624504in}}%
\pgfpathlineto{\pgfqpoint{0.837014in}{1.697818in}}%
\pgfpathlineto{\pgfqpoint{1.051681in}{1.710387in}}%
\pgfpathlineto{\pgfqpoint{1.266347in}{1.734141in}}%
\pgfpathlineto{\pgfqpoint{1.481014in}{1.728069in}}%
\pgfpathlineto{\pgfqpoint{1.695681in}{1.727626in}}%
\pgfpathlineto{\pgfqpoint{1.910347in}{1.733826in}}%
\pgfpathlineto{\pgfqpoint{2.125014in}{1.723428in}}%
\pgfpathlineto{\pgfqpoint{2.339681in}{1.731723in}}%
\pgfpathlineto{\pgfqpoint{2.554347in}{1.712744in}}%
\pgfpathlineto{\pgfqpoint{2.769014in}{1.704833in}}%
\pgfpathlineto{\pgfqpoint{2.983681in}{1.700579in}}%
\pgfpathlineto{\pgfqpoint{3.198347in}{1.698695in}}%
\pgfpathlineto{\pgfqpoint{3.413014in}{1.711211in}}%
\pgfpathlineto{\pgfqpoint{3.627681in}{1.710344in}}%
\pgfpathlineto{\pgfqpoint{3.627681in}{1.622591in}}%
\pgfpathlineto{\pgfqpoint{3.627681in}{1.622591in}}%
\pgfpathlineto{\pgfqpoint{3.413014in}{1.623185in}}%
\pgfpathlineto{\pgfqpoint{3.198347in}{1.602799in}}%
\pgfpathlineto{\pgfqpoint{2.983681in}{1.596210in}}%
\pgfpathlineto{\pgfqpoint{2.769014in}{1.609392in}}%
\pgfpathlineto{\pgfqpoint{2.554347in}{1.627001in}}%
\pgfpathlineto{\pgfqpoint{2.339681in}{1.658918in}}%
\pgfpathlineto{\pgfqpoint{2.125014in}{1.652425in}}%
\pgfpathlineto{\pgfqpoint{1.910347in}{1.672063in}}%
\pgfpathlineto{\pgfqpoint{1.695681in}{1.679507in}}%
\pgfpathlineto{\pgfqpoint{1.481014in}{1.686968in}}%
\pgfpathlineto{\pgfqpoint{1.266347in}{1.669206in}}%
\pgfpathlineto{\pgfqpoint{1.051681in}{1.646434in}}%
\pgfpathlineto{\pgfqpoint{0.837014in}{1.624504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622347in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.622347in,y=0.400866in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159014in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.159014in,y=0.400866in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.695681in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.695681in,y=0.400866in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.232347in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.232347in,y=0.400866in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.769014in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.769014in,y=0.400866in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.305681in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.305681in,y=0.400866in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.842347in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.842347in,y=0.400866in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.232347in,y=0.222655in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Steepness \(\displaystyle s\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622347in}{0.498088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.450260in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622347in}{0.890361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.842533in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622347in}{1.282634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.234806in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622347in}{1.674906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.627078in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222655in,y=1.145338in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont EW Acc.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.622347in}{0.498088in}}{\pgfqpoint{3.220000in}{1.294500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.622347in}{0.498088in}}{\pgfqpoint{3.220000in}{1.294500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837014in}{1.661161in}}%
\pgfpathlineto{\pgfqpoint{1.051681in}{1.678411in}}%
\pgfpathlineto{\pgfqpoint{1.266347in}{1.701674in}}%
\pgfpathlineto{\pgfqpoint{1.481014in}{1.707519in}}%
\pgfpathlineto{\pgfqpoint{1.695681in}{1.703567in}}%
\pgfpathlineto{\pgfqpoint{1.910347in}{1.702945in}}%
\pgfpathlineto{\pgfqpoint{2.125014in}{1.687926in}}%
\pgfpathlineto{\pgfqpoint{2.339681in}{1.695321in}}%
\pgfpathlineto{\pgfqpoint{2.554347in}{1.669873in}}%
\pgfpathlineto{\pgfqpoint{2.769014in}{1.657113in}}%
\pgfpathlineto{\pgfqpoint{2.983681in}{1.648394in}}%
\pgfpathlineto{\pgfqpoint{3.198347in}{1.650747in}}%
\pgfpathlineto{\pgfqpoint{3.413014in}{1.667198in}}%
\pgfpathlineto{\pgfqpoint{3.627681in}{1.666467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622347in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{0.622347in}{1.792588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.842347in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{3.842347in}{1.792588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622347in}{0.498088in}}%
\pgfpathlineto{\pgfqpoint{3.842347in}{0.498088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622347in}{1.792588in}}%
\pgfpathlineto{\pgfqpoint{3.842347in}{1.792588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/plot_rebuttal_2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \DeclareUnicodeCharacter{2212}{-}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.961637in}{1.940461in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.961638in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.961638in}{1.940461in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.940461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552903in}{0.498883in}}%
\pgfpathlineto{\pgfqpoint{3.772903in}{0.498883in}}%
\pgfpathlineto{\pgfqpoint{3.772903in}{1.792633in}}%
\pgfpathlineto{\pgfqpoint{0.552903in}{1.792633in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552903in}{0.498883in}}{\pgfqpoint{3.220000in}{1.293750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552903in}{0.994383in}}%
\pgfpathlineto{\pgfqpoint{0.552903in}{1.210816in}}%
\pgfpathlineto{\pgfqpoint{0.713903in}{1.227276in}}%
\pgfpathlineto{\pgfqpoint{0.874903in}{1.312856in}}%
\pgfpathlineto{\pgfqpoint{1.035903in}{1.404254in}}%
\pgfpathlineto{\pgfqpoint{1.196903in}{1.416402in}}%
\pgfpathlineto{\pgfqpoint{1.357903in}{1.513343in}}%
\pgfpathlineto{\pgfqpoint{1.518903in}{1.553613in}}%
\pgfpathlineto{\pgfqpoint{1.679903in}{1.586052in}}%
\pgfpathlineto{\pgfqpoint{1.840903in}{1.565460in}}%
\pgfpathlineto{\pgfqpoint{2.001903in}{1.576611in}}%
\pgfpathlineto{\pgfqpoint{2.162903in}{1.593569in}}%
\pgfpathlineto{\pgfqpoint{2.323903in}{1.592694in}}%
\pgfpathlineto{\pgfqpoint{2.484903in}{1.525798in}}%
\pgfpathlineto{\pgfqpoint{2.645903in}{1.486366in}}%
\pgfpathlineto{\pgfqpoint{2.806903in}{1.091400in}}%
\pgfpathlineto{\pgfqpoint{2.967903in}{0.556868in}}%
\pgfpathlineto{\pgfqpoint{3.128903in}{0.520395in}}%
\pgfpathlineto{\pgfqpoint{3.289903in}{0.508442in}}%
\pgfpathlineto{\pgfqpoint{3.450903in}{0.500544in}}%
\pgfpathlineto{\pgfqpoint{3.611903in}{0.499431in}}%
\pgfpathlineto{\pgfqpoint{3.772903in}{0.499145in}}%
\pgfpathlineto{\pgfqpoint{3.772903in}{0.498824in}}%
\pgfpathlineto{\pgfqpoint{3.772903in}{0.498824in}}%
\pgfpathlineto{\pgfqpoint{3.611903in}{0.498901in}}%
\pgfpathlineto{\pgfqpoint{3.450903in}{0.499243in}}%
\pgfpathlineto{\pgfqpoint{3.289903in}{0.499350in}}%
\pgfpathlineto{\pgfqpoint{3.128903in}{0.498920in}}%
\pgfpathlineto{\pgfqpoint{2.967903in}{0.515491in}}%
\pgfpathlineto{\pgfqpoint{2.806903in}{0.520897in}}%
\pgfpathlineto{\pgfqpoint{2.645903in}{0.905375in}}%
\pgfpathlineto{\pgfqpoint{2.484903in}{1.354455in}}%
\pgfpathlineto{\pgfqpoint{2.323903in}{1.526013in}}%
\pgfpathlineto{\pgfqpoint{2.162903in}{1.531810in}}%
\pgfpathlineto{\pgfqpoint{2.001903in}{1.523459in}}%
\pgfpathlineto{\pgfqpoint{1.840903in}{1.510837in}}%
\pgfpathlineto{\pgfqpoint{1.679903in}{1.516079in}}%
\pgfpathlineto{\pgfqpoint{1.518903in}{1.493938in}}%
\pgfpathlineto{\pgfqpoint{1.357903in}{1.433862in}}%
\pgfpathlineto{\pgfqpoint{1.196903in}{1.251596in}}%
\pgfpathlineto{\pgfqpoint{1.035903in}{1.264593in}}%
\pgfpathlineto{\pgfqpoint{0.874903in}{1.114261in}}%
\pgfpathlineto{\pgfqpoint{0.713903in}{1.180435in}}%
\pgfpathlineto{\pgfqpoint{0.552903in}{0.994383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552903in}{0.498883in}}{\pgfqpoint{3.220000in}{1.293750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552903in}{0.529622in}}%
\pgfpathlineto{\pgfqpoint{0.552903in}{0.560283in}}%
\pgfpathlineto{\pgfqpoint{0.713903in}{0.619179in}}%
\pgfpathlineto{\pgfqpoint{0.874903in}{0.635585in}}%
\pgfpathlineto{\pgfqpoint{1.035903in}{0.658590in}}%
\pgfpathlineto{\pgfqpoint{1.196903in}{0.723462in}}%
\pgfpathlineto{\pgfqpoint{1.357903in}{0.790549in}}%
\pgfpathlineto{\pgfqpoint{1.518903in}{0.806259in}}%
\pgfpathlineto{\pgfqpoint{1.679903in}{0.829613in}}%
\pgfpathlineto{\pgfqpoint{1.840903in}{0.857728in}}%
\pgfpathlineto{\pgfqpoint{2.001903in}{0.930690in}}%
\pgfpathlineto{\pgfqpoint{2.162903in}{0.887254in}}%
\pgfpathlineto{\pgfqpoint{2.323903in}{0.828032in}}%
\pgfpathlineto{\pgfqpoint{2.484903in}{0.794788in}}%
\pgfpathlineto{\pgfqpoint{2.645903in}{0.574104in}}%
\pgfpathlineto{\pgfqpoint{2.806903in}{0.523574in}}%
\pgfpathlineto{\pgfqpoint{2.967903in}{0.498883in}}%
\pgfpathlineto{\pgfqpoint{3.128903in}{0.498883in}}%
\pgfpathlineto{\pgfqpoint{3.289903in}{0.498883in}}%
\pgfpathlineto{\pgfqpoint{3.450903in}{0.498883in}}%
\pgfpathlineto{\pgfqpoint{3.611903in}{0.498883in}}%
\pgfpathlineto{\pgfqpoint{3.772903in}{0.498883in}}%
\pgfpathlineto{\pgfqpoint{3.772903in}{0.498883in}}%
\pgfpathlineto{\pgfqpoint{3.772903in}{0.498883in}}%
\pgfpathlineto{\pgfqpoint{3.611903in}{0.498883in}}%
\pgfpathlineto{\pgfqpoint{3.450903in}{0.498883in}}%
\pgfpathlineto{\pgfqpoint{3.289903in}{0.498883in}}%
\pgfpathlineto{\pgfqpoint{3.128903in}{0.498883in}}%
\pgfpathlineto{\pgfqpoint{2.967903in}{0.498883in}}%
\pgfpathlineto{\pgfqpoint{2.806903in}{0.489151in}}%
\pgfpathlineto{\pgfqpoint{2.645903in}{0.469550in}}%
\pgfpathlineto{\pgfqpoint{2.484903in}{0.532117in}}%
\pgfpathlineto{\pgfqpoint{2.323903in}{0.575244in}}%
\pgfpathlineto{\pgfqpoint{2.162903in}{0.731148in}}%
\pgfpathlineto{\pgfqpoint{2.001903in}{0.701903in}}%
\pgfpathlineto{\pgfqpoint{1.840903in}{0.733182in}}%
\pgfpathlineto{\pgfqpoint{1.679903in}{0.723415in}}%
\pgfpathlineto{\pgfqpoint{1.518903in}{0.679978in}}%
\pgfpathlineto{\pgfqpoint{1.357903in}{0.641271in}}%
\pgfpathlineto{\pgfqpoint{1.196903in}{0.645368in}}%
\pgfpathlineto{\pgfqpoint{1.035903in}{0.584140in}}%
\pgfpathlineto{\pgfqpoint{0.874903in}{0.558305in}}%
\pgfpathlineto{\pgfqpoint{0.713903in}{0.535495in}}%
\pgfpathlineto{\pgfqpoint{0.552903in}{0.529622in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552903in}{0.498883in}}{\pgfqpoint{3.220000in}{1.293750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552903in}{1.084708in}}%
\pgfpathlineto{\pgfqpoint{0.552903in}{1.213358in}}%
\pgfpathlineto{\pgfqpoint{0.713903in}{1.328052in}}%
\pgfpathlineto{\pgfqpoint{0.874903in}{1.378553in}}%
\pgfpathlineto{\pgfqpoint{1.035903in}{1.474598in}}%
\pgfpathlineto{\pgfqpoint{1.196903in}{1.492481in}}%
\pgfpathlineto{\pgfqpoint{1.357903in}{1.551655in}}%
\pgfpathlineto{\pgfqpoint{1.518903in}{1.576476in}}%
\pgfpathlineto{\pgfqpoint{1.679903in}{1.593039in}}%
\pgfpathlineto{\pgfqpoint{1.840903in}{1.610097in}}%
\pgfpathlineto{\pgfqpoint{2.001903in}{1.582644in}}%
\pgfpathlineto{\pgfqpoint{2.162903in}{1.618216in}}%
\pgfpathlineto{\pgfqpoint{2.323903in}{1.569224in}}%
\pgfpathlineto{\pgfqpoint{2.484903in}{1.484425in}}%
\pgfpathlineto{\pgfqpoint{2.645903in}{1.528166in}}%
\pgfpathlineto{\pgfqpoint{2.806903in}{1.252158in}}%
\pgfpathlineto{\pgfqpoint{2.967903in}{0.631309in}}%
\pgfpathlineto{\pgfqpoint{3.128903in}{0.514643in}}%
\pgfpathlineto{\pgfqpoint{3.289903in}{0.501432in}}%
\pgfpathlineto{\pgfqpoint{3.450903in}{0.499326in}}%
\pgfpathlineto{\pgfqpoint{3.611903in}{0.499138in}}%
\pgfpathlineto{\pgfqpoint{3.772903in}{0.499022in}}%
\pgfpathlineto{\pgfqpoint{3.772903in}{0.498865in}}%
\pgfpathlineto{\pgfqpoint{3.772903in}{0.498865in}}%
\pgfpathlineto{\pgfqpoint{3.611903in}{0.498870in}}%
\pgfpathlineto{\pgfqpoint{3.450903in}{0.498966in}}%
\pgfpathlineto{\pgfqpoint{3.289903in}{0.499164in}}%
\pgfpathlineto{\pgfqpoint{3.128903in}{0.497880in}}%
\pgfpathlineto{\pgfqpoint{2.967903in}{0.477073in}}%
\pgfpathlineto{\pgfqpoint{2.806903in}{0.663726in}}%
\pgfpathlineto{\pgfqpoint{2.645903in}{0.992829in}}%
\pgfpathlineto{\pgfqpoint{2.484903in}{1.365263in}}%
\pgfpathlineto{\pgfqpoint{2.323903in}{1.492720in}}%
\pgfpathlineto{\pgfqpoint{2.162903in}{1.437946in}}%
\pgfpathlineto{\pgfqpoint{2.001903in}{1.531454in}}%
\pgfpathlineto{\pgfqpoint{1.840903in}{1.462641in}}%
\pgfpathlineto{\pgfqpoint{1.679903in}{1.547662in}}%
\pgfpathlineto{\pgfqpoint{1.518903in}{1.496869in}}%
\pgfpathlineto{\pgfqpoint{1.357903in}{1.474145in}}%
\pgfpathlineto{\pgfqpoint{1.196903in}{1.413000in}}%
\pgfpathlineto{\pgfqpoint{1.035903in}{1.302964in}}%
\pgfpathlineto{\pgfqpoint{0.874903in}{1.202763in}}%
\pgfpathlineto{\pgfqpoint{0.713903in}{1.215907in}}%
\pgfpathlineto{\pgfqpoint{0.552903in}{1.084708in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552903in}{0.498883in}}{\pgfqpoint{3.220000in}{1.293750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552903in}{0.517601in}}%
\pgfpathlineto{\pgfqpoint{0.552903in}{0.581159in}}%
\pgfpathlineto{\pgfqpoint{0.713903in}{0.675628in}}%
\pgfpathlineto{\pgfqpoint{0.874903in}{0.726925in}}%
\pgfpathlineto{\pgfqpoint{1.035903in}{0.765616in}}%
\pgfpathlineto{\pgfqpoint{1.196903in}{0.827370in}}%
\pgfpathlineto{\pgfqpoint{1.357903in}{0.813923in}}%
\pgfpathlineto{\pgfqpoint{1.518903in}{0.906990in}}%
\pgfpathlineto{\pgfqpoint{1.679903in}{0.887623in}}%
\pgfpathlineto{\pgfqpoint{1.840903in}{0.942570in}}%
\pgfpathlineto{\pgfqpoint{2.001903in}{0.927677in}}%
\pgfpathlineto{\pgfqpoint{2.162903in}{0.889406in}}%
\pgfpathlineto{\pgfqpoint{2.323903in}{0.871608in}}%
\pgfpathlineto{\pgfqpoint{2.484903in}{0.713302in}}%
\pgfpathlineto{\pgfqpoint{2.645903in}{0.528032in}}%
\pgfpathlineto{\pgfqpoint{2.806903in}{0.499126in}}%
\pgfpathlineto{\pgfqpoint{2.967903in}{0.498883in}}%
\pgfpathlineto{\pgfqpoint{3.128903in}{0.498883in}}%
\pgfpathlineto{\pgfqpoint{3.289903in}{0.498883in}}%
\pgfpathlineto{\pgfqpoint{3.450903in}{0.498883in}}%
\pgfpathlineto{\pgfqpoint{3.611903in}{0.498883in}}%
\pgfpathlineto{\pgfqpoint{3.772903in}{0.498883in}}%
\pgfpathlineto{\pgfqpoint{3.772903in}{0.498883in}}%
\pgfpathlineto{\pgfqpoint{3.772903in}{0.498883in}}%
\pgfpathlineto{\pgfqpoint{3.611903in}{0.498883in}}%
\pgfpathlineto{\pgfqpoint{3.450903in}{0.498883in}}%
\pgfpathlineto{\pgfqpoint{3.289903in}{0.498883in}}%
\pgfpathlineto{\pgfqpoint{3.128903in}{0.498883in}}%
\pgfpathlineto{\pgfqpoint{2.967903in}{0.498883in}}%
\pgfpathlineto{\pgfqpoint{2.806903in}{0.498802in}}%
\pgfpathlineto{\pgfqpoint{2.645903in}{0.490677in}}%
\pgfpathlineto{\pgfqpoint{2.484903in}{0.514712in}}%
\pgfpathlineto{\pgfqpoint{2.323903in}{0.733089in}}%
\pgfpathlineto{\pgfqpoint{2.162903in}{0.760734in}}%
\pgfpathlineto{\pgfqpoint{2.001903in}{0.784846in}}%
\pgfpathlineto{\pgfqpoint{1.840903in}{0.692732in}}%
\pgfpathlineto{\pgfqpoint{1.679903in}{0.744606in}}%
\pgfpathlineto{\pgfqpoint{1.518903in}{0.782568in}}%
\pgfpathlineto{\pgfqpoint{1.357903in}{0.680885in}}%
\pgfpathlineto{\pgfqpoint{1.196903in}{0.688786in}}%
\pgfpathlineto{\pgfqpoint{1.035903in}{0.627755in}}%
\pgfpathlineto{\pgfqpoint{0.874903in}{0.625328in}}%
\pgfpathlineto{\pgfqpoint{0.713903in}{0.573692in}}%
\pgfpathlineto{\pgfqpoint{0.552903in}{0.517601in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552903in}{0.498883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.552903in,y=0.401661in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.196903in}{0.498883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.196903in,y=0.401661in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840903in}{0.498883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.840903in,y=0.401661in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484903in}{0.498883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.484903in,y=0.401661in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128903in}{0.498883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.128903in,y=0.401661in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.772903in}{0.498883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.772903in,y=0.401661in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.162903in,y=0.223450in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont ART Intensity \(\displaystyle \lambda\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552903in}{0.498883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.451055in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552903in}{0.822321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.774493in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552903in}{1.145758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.097930in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552903in}{1.469196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.421368in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552903in}{1.792633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.744805in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222655in,y=1.145758in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont EM Acc.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552903in}{0.498883in}}{\pgfqpoint{3.220000in}{1.293750in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552903in}{1.102599in}}%
\pgfpathlineto{\pgfqpoint{0.713903in}{1.203855in}}%
\pgfpathlineto{\pgfqpoint{0.874903in}{1.213559in}}%
\pgfpathlineto{\pgfqpoint{1.035903in}{1.334423in}}%
\pgfpathlineto{\pgfqpoint{1.196903in}{1.333999in}}%
\pgfpathlineto{\pgfqpoint{1.357903in}{1.473602in}}%
\pgfpathlineto{\pgfqpoint{1.518903in}{1.523776in}}%
\pgfpathlineto{\pgfqpoint{1.679903in}{1.551066in}}%
\pgfpathlineto{\pgfqpoint{1.840903in}{1.538148in}}%
\pgfpathlineto{\pgfqpoint{2.001903in}{1.550035in}}%
\pgfpathlineto{\pgfqpoint{2.162903in}{1.562689in}}%
\pgfpathlineto{\pgfqpoint{2.323903in}{1.559354in}}%
\pgfpathlineto{\pgfqpoint{2.484903in}{1.440127in}}%
\pgfpathlineto{\pgfqpoint{2.645903in}{1.195871in}}%
\pgfpathlineto{\pgfqpoint{2.806903in}{0.806149in}}%
\pgfpathlineto{\pgfqpoint{2.967903in}{0.536179in}}%
\pgfpathlineto{\pgfqpoint{3.128903in}{0.509658in}}%
\pgfpathlineto{\pgfqpoint{3.289903in}{0.503896in}}%
\pgfpathlineto{\pgfqpoint{3.450903in}{0.499894in}}%
\pgfpathlineto{\pgfqpoint{3.611903in}{0.499166in}}%
\pgfpathlineto{\pgfqpoint{3.772903in}{0.498984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552903in}{0.498883in}}{\pgfqpoint{3.220000in}{1.293750in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552903in}{0.544953in}}%
\pgfpathlineto{\pgfqpoint{0.713903in}{0.577337in}}%
\pgfpathlineto{\pgfqpoint{0.874903in}{0.596945in}}%
\pgfpathlineto{\pgfqpoint{1.035903in}{0.621365in}}%
\pgfpathlineto{\pgfqpoint{1.196903in}{0.684415in}}%
\pgfpathlineto{\pgfqpoint{1.357903in}{0.715910in}}%
\pgfpathlineto{\pgfqpoint{1.518903in}{0.743119in}}%
\pgfpathlineto{\pgfqpoint{1.679903in}{0.776514in}}%
\pgfpathlineto{\pgfqpoint{1.840903in}{0.795455in}}%
\pgfpathlineto{\pgfqpoint{2.001903in}{0.816297in}}%
\pgfpathlineto{\pgfqpoint{2.162903in}{0.809201in}}%
\pgfpathlineto{\pgfqpoint{2.323903in}{0.701638in}}%
\pgfpathlineto{\pgfqpoint{2.484903in}{0.663452in}}%
\pgfpathlineto{\pgfqpoint{2.645903in}{0.521827in}}%
\pgfpathlineto{\pgfqpoint{2.806903in}{0.506363in}}%
\pgfpathlineto{\pgfqpoint{2.967903in}{0.498883in}}%
\pgfpathlineto{\pgfqpoint{3.128903in}{0.498883in}}%
\pgfpathlineto{\pgfqpoint{3.289903in}{0.498883in}}%
\pgfpathlineto{\pgfqpoint{3.450903in}{0.498883in}}%
\pgfpathlineto{\pgfqpoint{3.611903in}{0.498883in}}%
\pgfpathlineto{\pgfqpoint{3.772903in}{0.498883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552903in}{0.498883in}}{\pgfqpoint{3.220000in}{1.293750in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552903in}{0.498883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552903in}{0.498883in}}{\pgfqpoint{3.220000in}{1.293750in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552903in}{1.149033in}}%
\pgfpathlineto{\pgfqpoint{0.713903in}{1.271980in}}%
\pgfpathlineto{\pgfqpoint{0.874903in}{1.290658in}}%
\pgfpathlineto{\pgfqpoint{1.035903in}{1.388781in}}%
\pgfpathlineto{\pgfqpoint{1.196903in}{1.452741in}}%
\pgfpathlineto{\pgfqpoint{1.357903in}{1.512900in}}%
\pgfpathlineto{\pgfqpoint{1.518903in}{1.536673in}}%
\pgfpathlineto{\pgfqpoint{1.679903in}{1.570351in}}%
\pgfpathlineto{\pgfqpoint{1.840903in}{1.536369in}}%
\pgfpathlineto{\pgfqpoint{2.001903in}{1.557049in}}%
\pgfpathlineto{\pgfqpoint{2.162903in}{1.528081in}}%
\pgfpathlineto{\pgfqpoint{2.323903in}{1.530972in}}%
\pgfpathlineto{\pgfqpoint{2.484903in}{1.424844in}}%
\pgfpathlineto{\pgfqpoint{2.645903in}{1.260497in}}%
\pgfpathlineto{\pgfqpoint{2.806903in}{0.957942in}}%
\pgfpathlineto{\pgfqpoint{2.967903in}{0.554191in}}%
\pgfpathlineto{\pgfqpoint{3.128903in}{0.506261in}}%
\pgfpathlineto{\pgfqpoint{3.289903in}{0.500298in}}%
\pgfpathlineto{\pgfqpoint{3.450903in}{0.499146in}}%
\pgfpathlineto{\pgfqpoint{3.611903in}{0.499004in}}%
\pgfpathlineto{\pgfqpoint{3.772903in}{0.498944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552903in}{0.498883in}}{\pgfqpoint{3.220000in}{1.293750in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552903in}{0.549380in}}%
\pgfpathlineto{\pgfqpoint{0.713903in}{0.624660in}}%
\pgfpathlineto{\pgfqpoint{0.874903in}{0.676127in}}%
\pgfpathlineto{\pgfqpoint{1.035903in}{0.696685in}}%
\pgfpathlineto{\pgfqpoint{1.196903in}{0.758078in}}%
\pgfpathlineto{\pgfqpoint{1.357903in}{0.747404in}}%
\pgfpathlineto{\pgfqpoint{1.518903in}{0.844779in}}%
\pgfpathlineto{\pgfqpoint{1.679903in}{0.816115in}}%
\pgfpathlineto{\pgfqpoint{1.840903in}{0.817651in}}%
\pgfpathlineto{\pgfqpoint{2.001903in}{0.856261in}}%
\pgfpathlineto{\pgfqpoint{2.162903in}{0.825070in}}%
\pgfpathlineto{\pgfqpoint{2.323903in}{0.802348in}}%
\pgfpathlineto{\pgfqpoint{2.484903in}{0.614007in}}%
\pgfpathlineto{\pgfqpoint{2.645903in}{0.509354in}}%
\pgfpathlineto{\pgfqpoint{2.806903in}{0.498964in}}%
\pgfpathlineto{\pgfqpoint{2.967903in}{0.498883in}}%
\pgfpathlineto{\pgfqpoint{3.128903in}{0.498883in}}%
\pgfpathlineto{\pgfqpoint{3.289903in}{0.498883in}}%
\pgfpathlineto{\pgfqpoint{3.450903in}{0.498883in}}%
\pgfpathlineto{\pgfqpoint{3.611903in}{0.498883in}}%
\pgfpathlineto{\pgfqpoint{3.772903in}{0.498883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552903in}{0.498883in}}{\pgfqpoint{3.220000in}{1.293750in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552903in}{0.498883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552903in}{0.498883in}}%
\pgfpathlineto{\pgfqpoint{0.552903in}{1.792633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.772903in}{0.498883in}}%
\pgfpathlineto{\pgfqpoint{3.772903in}{1.792633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552903in}{0.498883in}}%
\pgfpathlineto{\pgfqpoint{3.772903in}{0.498883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552903in}{1.792633in}}%
\pgfpathlineto{\pgfqpoint{3.772903in}{1.792633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.808623in}{1.442017in}}%
\pgfpathlineto{\pgfqpoint{3.864415in}{1.442017in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.892193in}{1.442017in}}{\pgfqpoint{3.892193in}{1.469795in}}%
\pgfpathlineto{\pgfqpoint{3.892193in}{1.843239in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.892193in}{1.871016in}}{\pgfqpoint{3.864415in}{1.871016in}}%
\pgfpathlineto{\pgfqpoint{2.808623in}{1.871016in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.780845in}{1.871016in}}{\pgfqpoint{2.780845in}{1.843239in}}%
\pgfpathlineto{\pgfqpoint{2.780845in}{1.469795in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.780845in}{1.442017in}}{\pgfqpoint{2.808623in}{1.442017in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836401in}{1.766850in}}%
\pgfpathlineto{\pgfqpoint{3.114179in}{1.766850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.225290in,y=1.718239in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Odd-Even}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836401in}{1.573183in}}%
\pgfpathlineto{\pgfqpoint{3.114179in}{1.573183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.225290in,y=1.524572in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Bitonic}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

